Depth-Width tradeoffs in Algorithmic Reasoning of Graph Tasks with Transformers

Transformers have revolutionized the field of machine learning. In particular, they can be used to solve complex algorithmic problems, including graph-based tasks. In such algorithmic tasks a key question is what is the minimal size of a transformer that can implement the task. Recent work has begun to explore this problem for graph-based tasks, showing that for sub-linear embedding dimension (i.e., model width) logarithmic depth suffices. However, an open question, which we address here, is what happens if width is allowed to grow linearly, while depth is kept fixed. Here we analyze this setting, and provide the surprising result that with linear width, constant depth suffices for solving a host of graph-based problems. This suggests that a moderate increase in width can allow much shallower models, which are advantageous in terms of inference and train time. For other problems, we show that quadratic width is required. Our results demonstrate the complex and intriguing landscape of transformer implementations of graph-based algorithms. We empirically investigate these trade-offs between the relative powers of depth and width and find tasks where wider models have the same accuracy as deep models, while having much faster train and inference time due to parallelizable hardware.

==> figures/hierarchy.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,603); %set diagram left start at 0, and has height of 603

%Straight Lines [id:da05949804455615104] 
\draw [line width=1.5]    (165,550) -- (646,550) ;
\draw [shift={(650,550)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da1549508802957622] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (170,0.09) -- (170,560) ;
%Straight Lines [id:da523796640478918] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (270.85,0) -- (270.85,559.91) ;
%Straight Lines [id:da02968036908105165] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (170.83,536) -- (650.85,536) ;
%Straight Lines [id:da19707054349821873] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (240.85,460) -- (650.85,460) ;
%Straight Lines [id:da48956982174890173] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=6]    (170.83,460) -- (278.59,460) ;
%Straight Lines [id:da9130281044496436] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=6]    (172.49,385) -- (381.45,385) ;
%Straight Lines [id:da07489458494003531] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (375.85,0.09) -- (375.85,560) ;
%Straight Lines [id:da22070041972477217] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (375.85,385) -- (650.85,385) ;
%Straight Lines [id:da2943336214121546] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=6]    (170,300) -- (364.27,300) ;
%Straight Lines [id:da3917640716886506] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (375.85,300) -- (650.85,300) ;
%Straight Lines [id:da9343765009532565] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (570.85,0) -- (570.85,559.91) ;
%Straight Lines [id:da23952378173305444] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (474.85,0) -- (474.85,559.91) ;
%Straight Lines [id:da9252220768798591] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=6]    (171.66,205) -- (380.62,205) ;
%Straight Lines [id:da6700075586606205] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (475.85,205) -- (650.85,205) ;
%Straight Lines [id:da8187795313352906] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=6]    (171.66,115) -- (554.99,115) ;
%Straight Lines [id:da22083744607268074] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (570.85,115) -- (650.85,115) ;
%Straight Lines [id:da1740782925087423] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (570.85,35) -- (650.85,35) ;

% Text Node
\draw (622,555) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] { $\displaystyle m$};
% Text Node
\draw (84.5,522) node [anchor=north] [inner sep=0.75pt]  [font=\Large] [align=left] {Node degree};
% Text Node
\draw (146,565) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle O( \log(n))$};
% Text Node
\draw (249.85,567) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle O( d)$};
% Text Node
\draw (87,437) node [anchor=north] [inner sep=0.75pt]  [font=\Large] [align=left] {\begin{minipage}[lt]{112.94pt}\setlength\topsep{0pt}
\begin{center}
2-cycle detection\\(degree-$\displaystyle d$)
\end{center}

\end{minipage}};
% Text Node
\draw (84,371) node [anchor=north] [inner sep=0.75pt]  [font=\Large] [align=left] {\begin{minipage}[lt]{107.76pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle A^{L}$ computation%\\(depth $\displaystyle L$)$ $
\end{center}

\end{minipage}};
% Text Node
\draw (351.85,565) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle O( n)$};
% Text Node
\draw (414.85,562) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle O\left( n^{2-1/k}\right)$};
% Text Node
\draw (92,179) node [anchor=north] [inner sep=0.75pt]  [font=\Large] [align=left] {\begin{minipage}[lt]{80.73pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle k$-subgraph \\detection
\end{center}

\end{minipage}};
% Text Node
\draw (89.28,287) node [anchor=north] [inner sep=0.75pt]  [font=\Large] [align=left] {\begin{minipage}[lt]{82.73pt}\setlength\topsep{0pt}
\begin{center}
One cycle vs two cycles
\end{center}

\end{minipage}};
% Text Node
\draw (88.5,87) node [anchor=north] [inner sep=0.75pt]  [font=\Large] [align=left] {\begin{minipage}[lt]{94.16pt}\setlength\topsep{0pt}
\begin{center}
Eulerian cycle\\verification
\end{center}

\end{minipage}};
% Text Node
\draw (90,20) node [anchor=north] [inner sep=0.75pt]  [font=\Large] [align=left] {Arbitrary $\displaystyle f( A)$};
% Text Node
\draw (544.85,562) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle O\left( n^{2}\right)$};
% Text Node
\draw (175,437) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\cref{thm:adj-cycle-bounded-degree}};
% Text Node
\draw (381.85,437) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\cref{thm:adj-cycle-bounded-degree}};
% Text Node
\draw (210,362) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\cref{thm: 2 cycle lower bound}};
% Text Node
\draw (455.85,362) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\cref{thm:powers of adj}};
% Text Node
\draw (191,277) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\cite{sanford2024understanding} };
% Text Node
\draw (456.85,277) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\cref{thm: 1 vs 2}};
% Text Node
\draw (215,182) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\cref{thm: 2 cycle lower bound}};%\gilad{what should be here?}\clay{I don't think we know anything about the interval between $n$ and $n^{2-1/k}$}};
% Text Node
\draw (520.85,181) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\Cref{thm: subgraphs}};
% Text Node
\draw (306,92) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\cref{thm: eulerian cycle}};


\end{tikzpicture}
